RadMaps: A Geospatial Framework for Simultaneously Modelling Capacity and Geographic Constraints on Radiotherapy Access

Access to radiotherapy is constrained by two compounding factors: insufficient machine capacity to meet patient demand and geographic distance from treatment facilities. Existing analyses address these factors separately, in turn constraining the insights available to advocates, planners and policymakers. This paper presents RadMaps, an open-source geospatial framework that simultaneously models capacity and geographic constraints on radiotherapy access at any spatial scale. RadMaps operates on Uber's H3 hexagonal grid and integrates population density data with GLOBOCAN 2024 annual cancer incidence estimates and the IAEA DIRAC facility inventory. Radiotherapy demand is estimated using cancer site-specific radiotherapy utilisation rates, and geographic access is modelled via configurable decay functions (step, exponential, Gaussian, or power law) of distance or driving time. A capped three-step floating catchment area (3SFCA) method allocates demand to facilities subject to both capacity and geographic constraints, producing a localised access metric for every H3 hexagon. Globally, RadMaps estimates that installed capacity could meet 68.5% of radiotherapy demand, and 73.0% of demand is within geographic reach of a facility (2 h driving time with Gaussian decay, H3 Resolution-5), both comparable with published estimates. When both constraints apply, only 60.0% is met, leaving 3.7 million patients per year untreated. Countries are also grouped into one of four access profiles: strong access, capacity constrained, geography constrained, and doubly constrained. RadMaps provides a flexible, open-source framework for analysing, visualising and identifying radiotherapy access gaps at regional to global scales, with applications in advocacy, infrastructure planning, and policy prioritisation. Its modular framework is also extensible to other spatial access modelling applications.

==> Figures/FlowChart.tex <==
% RadMaps modelling pipeline, drawn in TikZ.
% Rows (top to bottom): datasets, configurable inputs, metrics per H3 hexagon, outputs.
% Dashed boxes and arrows are optional elements. Symbols follow Section 2.
% Styles: colours in main.tex (rmInput / rmData / rmMap; rmOutput falls back below).
% Wording: the \node lines. Arrows: the \draw lines. Spacing: \colsep and the row y-positions.
\providecolor{rmOutput}{RGB}{237,125,49}
\begin{tikzpicture}[
    font=\fontsize{9}{10.5}\selectfont,   % fixed size, so the layout does not depend on the document class
    box/.style     ={draw, line width=0.9pt, text width=2.7cm, minimum height=1.8cm,   % one height for every box: fits the longest (4 lines)
                     align=center, inner sep=3pt,
                     execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
    data/.style    ={box, draw=rmData,   fill=rmData!7},
    input/.style   ={box, draw=rmInput,  fill=rmInput!7},
    metric/.style  ={box, draw=rmMap,    fill=rmMap!9},
    output/.style  ={box, draw=rmOutput, fill=rmOutput!8},
    optional/.style={dashed},
    rowlabel/.style={rotate=90, font=\fontsize{9}{10.5}\selectfont\bfseries, anchor=center, align=center},
    arr/.style     ={-{Latex[length=2mm]}, line width=0.8pt},
    oarr/.style    ={arr, dashed},
  ]
  \def\colsep{3.4}
  \def\yD{0}        % datasets
  \def\yU{-2.45}     % configurable inputs
  \def\yM{-4.9}     % metrics per H3 hexagon
  \def\yO{-7.1}     % outputs
  \def\xL{-1.95}    % row labels

  % ---------- row labels ----------
  \node[rowlabel, text=rmData]   at (\xL, \yD) {Datasets};
  \node[rowlabel, text=rmInput]  at (\xL, \yU) {Configurable\\ inputs};
  \node[rowlabel, text=rmMap]    at (\xL, \yM) {Per H3\\ hexagon};
  \node[rowlabel, text=rmOutput] at (\xL, \yO) {Outputs};

  % ---------- row 1: datasets ----------
  \node[data] (kontur) at (0*\colsep, \yD) {Population\\ {\itshape Kontur 2023}};
  \node[data] (gloc)   at (1*\colsep, \yD) {Cancer incidence by site, $I_i$\\ {\itshape GLOBOCAN 2024}};
  \node[data, optional] (rtudat) at (2*\colsep, \yD) {Optimal RTU rates\\ {\itshape CCORE model}};
  \node[data, optional] (tt)     at (3*\colsep, \yD) {Driving times\\ {\itshape TravelTime API}};
  \node[data] (dirac)  at (4*\colsep, \yD) {RT facilities and inventories\\ {\itshape DIRAC 2026}};

  % ---------- row 2: configurable inputs ----------
  \node[input] (sel)   at (0*\colsep, \yU) {Country / region and H3 resolution};
  \node[input] (rtu)   at (2*\colsep, \yU) {RTU rate, $u_i$\\ (optimal / custom)};
  \node[input] (decay) at (3*\colsep, \yU) {Access variable, $x$, and decay model, $P(x)$};
  \node[input] (cap)   at (4*\colsep, \yU) {Linac capacity, $C_{\text{linac}}$, and optional added facilities};

  % ---------- row 3: metrics per H3 hexagon ----------
  \node[metric] (mpop)  at (0*\colsep, \yM) {Population};
  \node[metric] (minc)  at (1*\colsep, \yM) {Annual new cancer cases};
  \node[metric] (mdem)  at (2*\colsep, \yM) {Radiotherapy demand, $D_h$};
  \node[metric] (mgeo)  at (3*\colsep, \yM) {Geographic access probability, $P(x_{hf})$, $P_h$};
  \node[metric] (malloc) at (4*\colsep, \yM) {Allocation (capped 3SFCA): access $A_h$, deficit $\Delta_h$};

  % ---------- row 4: outputs (spans the last three columns) ----------
  \node[output, text width=9.5cm, minimum height=1.2cm] (out) at (3*\colsep, \yO)
    {Access ratio and deficit maps; national metrics $A$, $A_\text{C}$, $A_\text{G}$, $\rho$ and $\Delta$};

  % ---------- datasets -> inputs / metrics ----------
  \draw[arr]  (kontur) -- (sel);
  \draw[arr]  (gloc)   -- (minc);
  \draw[oarr] (rtudat) -- (rtu);
  \draw[oarr] (tt)     -- (decay);
  \draw[arr]  (dirac)  -- (cap);
  \draw[arr]  (cap)    -- (decay);                     % facility locations define x

  % ---------- configurable inputs -> metrics ----------
  \draw[arr] (sel)   -- (mpop);                       % carries down the chain to every metric
  \draw[arr] (rtu)   -- (mdem);
  \draw[arr] (decay) -- (mgeo);
  \draw[arr] (cap)   -- (malloc);

  % ---------- metric chain ----------
  \draw[arr] (mpop) -- (minc);
  \draw[arr] (minc) -- (mdem);
  \draw[arr] (mdem) -- (mgeo);
  \draw[arr] (mgeo) -- (malloc);

  % ---------- metrics -> outputs ----------
  \draw[arr] (mdem)   -- (mdem   |- out.north);
  \draw[arr] (mgeo)   -- (mgeo   |- out.north);
  \draw[arr] (malloc) -- (malloc |- out.north);

  % ---------- legend ----------
  \draw[line width=0.9pt, dashed] (0.5*\colsep-1.1, \yO-0.15) rectangle ++(0.5, 0.3);
  \node[anchor=west, font=\fontsize{8}{9.5}\selectfont] at (0.5*\colsep-0.5, \yO) {optional dataset / step};
\end{tikzpicture}

